A Distributed Framework for Data-Driven Safe Coordination in Leader-Follower Networks

This paper addresses connectivity preservation in leader-follower multi-agent systems with unknown control-affine dynamics and local state information. We introduce the distributed data-driven zeroing control barrier function (3D-ZCBF) framework, which ensures the controlled invariance of safety sets by identifying derivative bounds from input-state data without requiring explicit models of high-dimensional agent dynamics. In this work, we derive the explicit, decoupled safety conditions necessary to maintain connectivity for leader-leader, and follower-follower pairings. These individual constraints, along with the leader-follower conditions, are aggregated into explicit system-wide conditions that formally guarantee the preservation of the entire communication network. Furthermore, we provide a quantitative analysis demonstrating how the size of the collected data set and the accuracy of the learned Jacobian bounds impact the feasibility of the safety certificates. The proposed conditions are implemented via a projection-based controller, and simulations confirm that these explicit 3D-ZCBF requirements effectively maintain system-level connectivity using only local, two-hop information.

==> figures/ff.tikz <==
\begin{tikzpicture}[
  >=Stealth,
  scale=1.2,
  show background rectangle,
  background rectangle/.style={fill=gray!5, rounded corners=2mm}
]


% --------------------
% Styles
% --------------------
\tikzset{
    leader/.style={circle, draw, thick, fill=gray!25, minimum size=6mm},
    follower/.style={circle, draw, thick, fill=blue!20, minimum size=6mm},
    projection/.style={circle, draw, fill=gray!20, minimum size=1mm, inner sep=0.2mm},
vec/.style={->, line width=1.1pt},
para/.style={->, dashed, line width=0.9pt},
perp/.style={->, dotted, line width=0.9pt},
}

% --------------------
% Nodes
% --------------------
% Leaders
\node[leader] (lk) at (0,-1) {$\ell_k$}; 
\node[leader] (lj) at (5,-1) {$\ell_j$};

% Followers
\node[follower] (k) at (1.5,3.2) {$k$};
\node[follower] (j) at (2.8,1.9) {$j$};

% --------------------
% Macros
% --------------------
\pgfmathsetmacro{\dmax}{2.9} 

% --------------------
% Leader direction
% --------------------
\draw[vec] (lj) -- (lk)
    node[midway, below] {$\bs{\bar x}_{\ell_k\ell_j}$};

% --------------------
% Relative follower vector
% --------------------
\draw[vec] (j) -- (k)
    node[midway, right] {$\bs{\bar x}_{kj}$};

% --------------------
% Projection point
% --------------------
\coordinate (kj) at ($(k)-(j)$);
\node[projection] (p) at ($(j)+(lj)!(k)!(lk)-(lj)!(j)!(lk)$) {};

% --------------------
% Parallel component
% --------------------
\draw[para] (j) -- (p)
    node[midway, below right] {$\bs{\bar x}_{kj}^{\parallel}$};

% --------------------
% Orthogonal component
% --------------------
\draw[perp] (p) -- (k)
    node[midway, left] {$\bs{\bar x}_{kj}^{\perp}$};

% --------------------
% Right-angle marker
% --------------------
\draw ($(p)+(0.15,0)$) -- ++(0,0.15) -- ++(-0.15,0);
\filldraw[black] ($(p)+(0.07,0.07)$) circle (0.03);


% --------------------
% Circle of CBF functions
% --------------------
% Draw the circle
\draw[dashed, gray] (p) circle ({\dmax/sqrt(2)});

% Draw an arrow showing the radius
\draw[->, gray] (p) -- ++({-\dmax/sqrt(2)*cos(-10)},{\dmax/sqrt(2)*sin(-10)}) 
    node[midway, below left] {$d_{\max}/\sqrt{2}$};

% Perpendicular component arrow
\coordinate (kperpmax) at ($(p)!1.6!(k)$);
\draw[->, thick, red!60!black] (k) -- (kperpmax)
    node[midway, right, font=\small] {$h^{kj}_2= \frac{d_{\max}^2}{2} - \|\bar x_{kj}^{\perp}\|_2^2$};

% Parallel component arrow
\coordinate (kparmax) at ($(p)!1.6!(j)$);
\draw[->, thick, red!60!black] (j) -- (kparmax)
    node[midway, right, xshift=2mm, font=\small] 
    {$h^{kj}_1 = \frac{d_{\max}^2}{2} - \|\bar x_{kj}^{\parallel}\|_2^2$};


% --------------------
% Orthogonal Projection onto Leader Direction
% --------------------
% Projection of k onto leader-leader line
\coordinate (proj) at ($(lk)!(p)!(lj)$);

% Faded orthogonal line from k to projection
\draw[perp, thin, gray!90] (k) -- ($(lk)!(p)!(lj)$);

% Faded right-angle marker at projection
\draw[gray!90, thin] ($(proj)+(0.15,0)$) -- ++(0,0.15) -- ++(-0.15,0);
\filldraw[gray!90] ($(proj)+(0.07,0.07)$) circle (0.03);

\end{tikzpicture}

